Bayesian Variable Selection and Sparse Estimation for High-Dimensional Graphical Models

We introduce a novel Bayesian approach for both covariate selection and sparse precision matrix estimation in the context of high-dimensional Gaussian graphical models involving multiple responses. Our approach provides a sparse estimation of the three distinct sparsity structures: the regression coefficient matrix, the conditional dependency structure among responses, and between responses and covariates. This contrasts with existing methods, which typically focus on any two of these structures but seldom achieve simultaneous sparse estimation for all three. A key aspect of our method is that it leverages the structural sparsity information gained from the presence of irrelevant covariates in the dataset to introduce covariate-level sparsity in the precision and regression coefficient matrices. This is achieved through a Bayesian conditional random field model using a hierarchical spike and slab prior setup. Despite the non-convex nature of the problem, we establish statistical accuracy for points in the high posterior density region, including the maximum-a-posteriori (MAP) estimator. We also present an efficient Expectation-Maximization (EM) algorithm for computing the estimators. Through simulation experiments, we demonstrate the competitive performance of our method, particularly in scenarios with weak signal strength in the precision matrices. Finally, we apply our method to a bike-share dataset, showcasing its predictive performance.

==> (inline-0) <==
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Error (Frobenius Norm)}                                                                                                                                                                                                                                           \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{0.500}} & {\color[HTML]{000000} \textbf{0.500}} & {\color[HTML]{000000} \textbf{0.388}} & {\color[HTML]{000000} \textbf{0.327}} & {\color[HTML]{000000} \textbf{0.138}} & {\color[HTML]{000000} \textbf{0.076}} & {\color[HTML]{000000} \textbf{0.028}} \\ \cline{2-2}
                            & GLASSO                                        & 0.574                                 & 0.577                                 & 0.428                                 & 0.413                                 & 0.239                                 & 0.197                                 & 0.080                                 \\ \cline{2-2}
                            & CAPME                                         & 3.268                                 & 3.326                                 & 1.486                                 & 0.961                                 & 0.379                                 & 0.198                                 & 0.066                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 0.948                                 & 0.831                                 & 0.516                                 & 0.341                                 & 0.180                                 & 0.128                                 & 0.042                                 \\ \hline
                            & BVS.GM                                        & 0.935                                 & 0.515                                 & {\color[HTML]{000000} \textbf{0.304}} & 0.251                                 & 0.142                                 & {\color[HTML]{000000} \textbf{0.084}} & {\color[HTML]{000000} \textbf{0.024}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} \textbf{0.384}} & {\color[HTML]{000000} \textbf{0.360}} & 0.343                                 & {\color[HTML]{000000} \textbf{0.222}} & 0.172                                 & 0.155                                 & 0.037                                 \\ \cline{2-2}
                            & CAPME                                         & 4.062                                 & 3.421                                 & 1.245                                 & 0.626                                 & 0.260                                 & 0.154                                 & 0.044                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 0.766                                 & 0.570                                 & 0.305                                 & 0.232                                 & {\color[HTML]{000000} \textbf{0.139}} & 0.088                                 & 0.029                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{1.344}} & {\color[HTML]{000000} \textbf{1.301}} & {\color[HTML]{000000} \textbf{0.961}} & 0.812                                 & {\color[HTML]{000000} \textbf{0.339}} & {\color[HTML]{000000} \textbf{0.196}} & {\color[HTML]{000000} \textbf{0.067}} \\ \cline{2-2}
                            & GLASSO                                        & 1.591                                 & 1.509                                 & 1.052                                 & 1.049                                 & 0.568                                 & 0.430                                 & 0.201                                 \\ \cline{2-2}
                            & CAPME                                         & 2.397                                 & 2.352                                 & 2.010                                 & 1.668                                 & 0.802                                 & 0.449                                 & 0.146                                 \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & 2.102                                 & 1.852                                 & 1.262                                 & {\color[HTML]{000000} \textbf{0.802}} & 0.442                                 & 0.328                                 & 0.108                                 \\ \hline

\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Selection Consistency (MCC)}                                                                                                                                                                                                                                      \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               &1000                              &10000                             \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 0.060}          & {\color[HTML]{000000} 0.152}          & {\color[HTML]{000000} \textbf{0.433}} & {\color[HTML]{000000} \textbf{0.588}} & {\color[HTML]{000000} \textbf{0.650}} & {\color[HTML]{000000} \textbf{0.690}} & {\color[HTML]{000000} \textbf{0.624}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} \textbf{0.124}} & 0.136                                 & 0.242                                 & 0.175                                 & 0.272                                 & 0.408                                 & 0.130                                 \\ \cline{2-2}
                            & CAPME                                         & 0.037                                 & 0.011                                 & 0.002                                 & 0.000                                 & 0.005                                 & 0.026                                 & 0.335                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 0.098                                 & {\color[HTML]{000000} \textbf{0.182}} & 0.319                                 & 0.466                                 & 0.560                                 & 0.540                                 & 0.310                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{0.412}} & 0.410                                 & {\color[HTML]{000000} \textbf{0.562}} & 0.623                                 & {\color[HTML]{000000} \textbf{0.733}} & {\color[HTML]{000000} \textbf{0.790}} & {\color[HTML]{000000} \textbf{0.697}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} 0.319}          & {\color[HTML]{000000} 0.278}          & 0.417                                 & {\color[HTML]{000000} 0.326}          & 0.523                                 & 0.598                                 & 0.276                                 \\ \cline{2-2}
                            & CAPME                                         & 0.000                                 & 0.007                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 0.389                                 & {\color[HTML]{000000} \textbf{0.475}} & 0.521                                 & {\color[HTML]{000000} \textbf{0.633}} & {\color[HTML]{000000} 0.729}          & 0.722                                 & 0.400                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 0.026}          & {\color[HTML]{000000} \textbf{0.100}} & {\color[HTML]{000000} \textbf{0.237}} & {\color[HTML]{000000} \textbf{0.340}} & {\color[HTML]{000000} \textbf{0.375}} & {\color[HTML]{000000} \textbf{0.479}} & {\color[HTML]{330001} 0.415}          \\ \cline{2-2}
                            & GLASSO                                        & 0.032                                 & 0.058                                 & 0.078                                 & 0.007                                 & 0.072                                 & 0.175                                 & 0.000                                 \\ \cline{2-2}
                            & CAPME                                         & 0.076                                 & 0.047                                 & 0.093                                 & 0.082                                 & 0.138                                 & 0.163                                 & {\color[HTML]{000000} \textbf{0.741}} \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & {\color[HTML]{000000} \textbf{0.081}} & 0.074                                 & 0.148                                 & {\color[HTML]{000000} 0.219}          & 0.345                                 & 0.292                                 & 0.159                                 \\ \hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
\multicolumn{1}{|c|}{}                   & \multicolumn{7}{c|}{Column Selection (MCC)}                                                                                                                                                                                            \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Method/N}} & 20                                & {\color[HTML]{000000} 40}         & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
Our                                      & {\color[HTML]{000000} \textbf{0.058}} & {\color[HTML]{000000} \textbf{0.187}} & {\color[HTML]{000000} \textbf{0.422}} & {\color[HTML]{000000} \textbf{0.542}} & {\color[HTML]{000000} \textbf{0.598}} & {\color[HTML]{000000} \textbf{0.624}} & 0.582                                 \\
GLASSO                                   & {\color[HTML]{330001} 0.161}          & {\color[HTML]{000000} 0.062}          & 0.159                                 & 0.000                                 & 0.163                                 & 0.313                                 & 0.000                                 \\
CAPME                                    & 0.053                                 & {\color[HTML]{000000} 0.000}          & 0.000                                 & 0.000                                 & 0.000                                 & 0.096                                 & {\color[HTML]{000000} \textbf{1.000}} \\
BCRF                                     & {\color[HTML]{000000} 0.134}          & {\color[HTML]{000000} 0.204}          & {\color[HTML]{000000} 0.285}          & {\color[HTML]{000000} 0.375}          & {\color[HTML]{000000} 0.465}          & 0.435                                 & 0.275                                 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Error (Frobenius Norm)}                                                                                                                                                                                                                                           \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               & 1000                              &10000                             \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 1.406}          & {\color[HTML]{000000} 1.202}          & {\color[HTML]{000000} 0.943}          & {\color[HTML]{000000} \textbf{0.486}} & {\color[HTML]{000000} \textbf{0.271}} & {\color[HTML]{000000} \textbf{0.187}} & {\color[HTML]{000000} \textbf{0.058}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} \textbf{1.345}} & 1.123                                 & 0.846                                 & 0.734                                 & 0.730                                 & 0.464                                 & 0.169                                 \\ \cline{2-2}
                            & CAPME                                         & 3.753                                 & 5.691                                 & 2.276                                 & 1.312                                 & 0.535                                 & 0.337                                 & 0.179                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 1.455                                 & {\color[HTML]{000000} \textbf{1.045}} & {\color[HTML]{000000} \textbf{0.722}} & 0.517                                 & 0.310                                 & 0.210                                 & 0.092                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 0.994}          & 0.617                                 & {\color[HTML]{000000} 0.529}          & {\color[HTML]{000000} \textbf{0.285}} & {\color[HTML]{000000} \textbf{0.161}} & {\color[HTML]{000000} \textbf{0.100}} & {\color[HTML]{000000} \textbf{0.029}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} \textbf{0.540}} & {\color[HTML]{000000} \textbf{0.496}} & 0.423                                 & {\color[HTML]{000000} 0.324}          & 0.376                                 & 0.225                                 & 0.070                                 \\ \cline{2-2}
                            & CAPME                                         & 3.148                                 & 4.587                                 & 1.460                                 & 0.742                                 & 0.275                                 & 0.165                                 & 0.052                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 0.927                                 & {\color[HTML]{000000} 0.543}          & {\color[HTML]{000000} \textbf{0.360}} & {\color[HTML]{000000} 0.302}          & {\color[HTML]{000000} 0.177}          & 0.112                                 & 0.054                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 3.237}          & {\color[HTML]{000000} 2.423}          & {\color[HTML]{000000} 1.644}          & {\color[HTML]{000000} \textbf{0.980}} & {\color[HTML]{000000} \textbf{0.566}} & {\color[HTML]{000000} \textbf{0.375}} & {\color[HTML]{000000} \textbf{0.112}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} \textbf{3.073}} & 2.526                                 & 1.750                                 & 1.480                                 & 1.161                                 & 0.872                                 & 0.265                                 \\ \cline{2-2}
                            & CAPME                                         & 3.396                                 & 3.215                                 & 2.291                                 & 1.784                                 & 0.912                                 & 0.587                                 & {\color[HTML]{000000} 0.336}          \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & {\color[HTML]{000000} 3.526}          & {\color[HTML]{000000} \textbf{2.251}} & {\color[HTML]{000000} \textbf{1.581}} & {\color[HTML]{000000} 1.035}          & 0.620                                 & 0.412                                 & 0.141                                 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Selection Consistency (MCC)}                                                                                                                                                                                                                                      \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               &200                               & 500                               & 1000                              & 10000                             \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{0.221}} & {\color[HTML]{000000} \textbf{0.374}} & {\color[HTML]{000000} \textbf{0.550}} & {\color[HTML]{000000} \textbf{0.696}} & {\color[HTML]{000000} \textbf{0.756}} & {\color[HTML]{000000} \textbf{0.808}} & {\color[HTML]{000000} \textbf{0.848}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} 0.144}          & 0.191                                 & 0.190                                 & 0.231                                 & 0.346                                 & 0.281                                 & 0.233                                 \\ \cline{2-2}
                            & CAPME                                         & 0.101                                 & 0.011                                 & 0.013                                 & 0.000                                 & 0.004                                 & 0.053                                 & 0.438                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 0.182                                 & {\color[HTML]{333333} 0.320}          & {\color[HTML]{333333} 0.540}          & 0.657                                 & 0.722                                 & 0.689                                 & 0.495                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 0.217}          & 0.321                                 & {\color[HTML]{000000} \textbf{0.499}} & {\color[HTML]{000000} \textbf{0.642}} & {\color[HTML]{000000} \textbf{0.787}} & {\color[HTML]{000000} \textbf{0.848}} & {\color[HTML]{000000} \textbf{0.794}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} 0.182}          & {\color[HTML]{000000} 0.239}          & 0.328                                 & {\color[HTML]{000000} 0.363}          & 0.435                                 & 0.360                                 & 0.313                                 \\ \cline{2-2}
                            & CAPME                                         & 0.009                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & {\color[HTML]{000000} \textbf{0.258}} & {\color[HTML]{000000} \textbf{0.369}} & {\color[HTML]{000000} 0.445}          & {\color[HTML]{000000} 0.616}          & {\color[HTML]{000000} 0.746}          & 0.841                                 & 0.353                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{0.178}} & {\color[HTML]{000000} \textbf{0.342}} & {\color[HTML]{000000} \textbf{0.569}} & {\color[HTML]{000000} \textbf{0.617}} & {\color[HTML]{000000} \textbf{0.648}} & {\color[HTML]{000000} \textbf{0.725}} & {\color[HTML]{000000} \textbf{0.708}} \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} 0.068}          & {\color[HTML]{000000} 0.035}          & {\color[HTML]{000000} 0.048}          & 0.009                                 & 0.112                                 & 0.104                                 & 0.000                                 \\ \cline{2-2}
                            & CAPME                                         & {\color[HTML]{000000} 0.121}          & {\color[HTML]{000000} 0.085}          & {\color[HTML]{000000} 0.120}          & 0.116                                 & 0.187                                 & 0.304                                 & {\color[HTML]{000000} 0.701}          \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & {\color[HTML]{000000} 0.162}          & {\color[HTML]{000000} 0.295}          & {\color[HTML]{000000} 0.453}          & {\color[HTML]{000000} 0.604}          & 0.576                                 & 0.577                                 & 0.360                                 \\ \hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline

\multicolumn{1}{|c|}{\multirow{0}{*}{Method/N}}                   & \multicolumn{7}{c|}{Column Selection (MCC)}                                                                                                                                                                                            \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{}} &20                                & {\color[HTML]{000000} 40}         & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
Our                                      & {\color[HTML]{000000} \textbf{0.219}} & {\color[HTML]{000000} \textbf{0.420}} & {\color[HTML]{000000} \textbf{0.622}} & {\color[HTML]{000000} \textbf{0.708}} & {\color[HTML]{000000} \textbf{0.690}} & {\color[HTML]{000000} \textbf{0.778}} & 0.801                                 \\
GLASSO                                   & 0.112                                 & {\color[HTML]{000000} 0.136}          & 0.020                                 & 0.000                                 & 0.230                                 & 0.000                                 & 0.000                                 \\
CAPME                                    & 0.183                                 & {\color[HTML]{000000} 0.014}          & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & {\color[HTML]{000000} \textbf{1.000}} \\
BCRF                                     & {\color[HTML]{000000} 0.215}          & {\color[HTML]{000000} 0.388}          & {\color[HTML]{000000} 0.530}          & {\color[HTML]{000000} 0.668}          & {\color[HTML]{000000} 0.645}          & 0.624                                 & 0.405                                 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|llll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{4}{c|}{{\color[HTML]{333333} Error   (Frobenius Norm)}}                                                                                                                                                         \\ \cline{3-6} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & \multicolumn{1}{l|}{100}                               & \multicolumn{1}{l|}{500}                               & \multicolumn{1}{l|}{ 1000}                              & 2000                              \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{333333} 2.313}}          & \multicolumn{1}{l|}{{\color[HTML]{333333} 1.423}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.773}}} & {\color[HTML]{000000} \textbf{0.503}} \\
                            & {\color[HTML]{333333} GLASSO}                 & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{2.269}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} 1.516}}          & \multicolumn{1}{l|}{1.412}                                 & 0.932                                 \\
                            & {\color[HTML]{333333} CAPME}                  & \multicolumn{1}{l|}{{\color[HTML]{333333} 16.594}}         & \multicolumn{1}{l|}{{\color[HTML]{333333} 2.055}}          & \multicolumn{1}{l|}{1.123}                                 & 0.835                                 \\
\multirow{-4}{*}{Theta}     & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} 2.342}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{1.203}}} & \multicolumn{1}{l|}{0.874}                                 & 0.634                                 \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{333333} 1.589}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.777}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.643}}} & {\color[HTML]{000000} \textbf{0.424}} \\
                            & GLASSO                                        & \multicolumn{1}{l|}{1.763}                                 & \multicolumn{1}{l|}{1.098}                                 & \multicolumn{1}{l|}{1.085}                                 & 0.559                                 \\
                            & CAPME                                         & \multicolumn{1}{l|}{{\color[HTML]{333333} 23.004}}         & \multicolumn{1}{l|}{{\color[HTML]{333333} 2.164}}          & \multicolumn{1}{l|}{1.198}                                 & 0.728                                 \\
\multirow{-4}{*}{Lambda}    & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{1.539}}} & \multicolumn{1}{l|}{0.930}                                 & \multicolumn{1}{l|}{0.660}                                 & 0.436                                 \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{333333} 4.060}}          & \multicolumn{1}{l|}{{\color[HTML]{333333} 2.387}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{1.271}}} & {\color[HTML]{000000} \textbf{0.816}} \\
                            & {\color[HTML]{333333} GLASSO}                 & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{3.967}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} 2.388}}          & \multicolumn{1}{l|}{2.121}                                 & 1.567                                 \\
                            & CAPME                                         & \multicolumn{1}{l|}{{\color[HTML]{000000} 4.921}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 2.392}}          & \multicolumn{1}{l|}{1.477}                                 & 1.172                                 \\
\multirow{-4}{*}{B}         & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} 4.181}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{1.947}}} & \multicolumn{1}{l|}{1.408}                                 & 0.989                                 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|llll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{4}{c|}{Error   (Frobenius Norm)}                                                                                                                                                                                \\ \cline{3-6} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & \multicolumn{1}{l|}{100}                               & \multicolumn{1}{l|}{500}                               & \multicolumn{1}{l|}{1000}                              &2000                              \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.257}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.588}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.700}}} & {\color[HTML]{000000} \textbf{0.785}} \\
                            & GLASSO                                        & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.214}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.330}}          & \multicolumn{1}{l|}{0.510}                                 & 0.149                                 \\
                            & CAPME                                         & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.000}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.000}}          & \multicolumn{1}{l|}{0.000}                                 & 0.012                                 \\
\multirow{-4}{*}{Theta}     & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.219}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.534}}          & \multicolumn{1}{l|}{0.632}                                 & 0.699                                 \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.268}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.528}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.714}}} & {\color[HTML]{000000} \textbf{0.820}} \\
                            & GLASSO                                        & \multicolumn{1}{l|}{0.214}                                 & \multicolumn{1}{l|}{0.331}                                 & \multicolumn{1}{l|}{0.449}                                 & 0.155                                 \\
                            & CAPME                                         & \multicolumn{1}{l|}{0.007}                                 & \multicolumn{1}{l|}{0.000}                                 & \multicolumn{1}{l|}{0.000}                                 & 0.001                                 \\
\multirow{-4}{*}{Lambda}    & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.249}}          & \multicolumn{1}{l|}{0.525}                                 & \multicolumn{1}{l|}{0.641}                                 & 0.717                                 \\ \hline
                            & BVS.GM                                        & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.418}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.602}}} & \multicolumn{1}{l|}{{\color[HTML]{000000} \textbf{0.665}}} & {\color[HTML]{000000} \textbf{0.683}} \\
                            & GLASSO                                        & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.035}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.000}}          & \multicolumn{1}{l|}{0.078}                                 & 0.000                                 \\
                            & CAPME                                         & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.080}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.154}}          & \multicolumn{1}{l|}{0.229}                                 & 0.328                                 \\
\multirow{-4}{*}{B}         & BCRF                                          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.372}}          & \multicolumn{1}{l|}{{\color[HTML]{000000} 0.421}}          & \multicolumn{1}{l|}{0.431}                                 & 0.400                                 \\ \hline
\end{tabular}
\begin{tabular}{|l|llll|}
\hline
                         & \multicolumn{4}{c|}{Column Selection MCC}                                                                                                                     \\ \cline{2-5} 
\multirow{-2}{*}{Method/N} & 100                               & {\color[HTML]{000000} 500}        & 1000                              & 2000                              \\ \hline
Our                      & {\color[HTML]{000000} \textbf{0.453}} & {\color[HTML]{000000} \textbf{0.617}} & {\color[HTML]{000000} \textbf{0.681}} & {\color[HTML]{000000} \textbf{0.695}} \\
GLASSO                   & 0.067                                 & {\color[HTML]{000000} 0.000}          & 0.066                                 & 0.000                                 \\
CAPME                    & 0.000                                 & {\color[HTML]{000000} 0.000}          & 0.000                                 & 0.000                                 \\
BCRF                     & 0.449                                 & 0.483                                 & 0.488                                 & 0.462                                 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Error (Frobenius Norm)}                                                                                                                                                                                                                                           \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
                            & BVS.GM                                        &  7.842& {\color[HTML]{000000} \textbf{5.869}} & {\color[HTML]{000000} \textbf{3.247}} & {\color[HTML]{000000} \textbf{1.551}} & {\color[HTML]{000000} \textbf{1.062}} & {\color[HTML]{000000} \textbf{1.111}} & {\color[HTML]{000000} \textbf{0.354}} \\ \cline{2-2}
                            & GLASSO                                        & 7.599                               & 7.441                                 & 5.986                                & 6.030                                 & 2.251                                 &2.261                                & 0.688                                 \\ \cline{2-2}
                            & CAPME                                         & 15.761                                & 14.625                                & 7.249                                & 3.118                                & 1.951                               & 1.486                                 & 1.017                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          &\textbf{6.962}                                & 5.874                                 & 3.478                               & 3.270                                 & 2.484                                 & 1.788                                 & 0.715                                 \\ \hline
                            & BVS.GM                                        & \textbf{13.461}                                 &12.475                               & {\color[HTML]{000000} \textbf{9.816}} & 7.080                                 & 3.760                                 & {\color[HTML]{000000} \textbf{2.976}} & {\color[HTML]{000000} \textbf{0.735}} \\ \cline{2-2}
                            & GLASSO                                        & 15.857 & 15.405 & 13.003                                 & 12.458 & 3.454                                 &3.822                                 & 1.057                                 \\ \cline{2-2}
                            & CAPME                                         & 21.360                                 & 20.316                                 & 10.550                                 & \textbf{4.265}                                 & \textbf{2.642}                                 & 2.752                                 & 1.672                                \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 13.602                                 & \textbf{11.996}                                 & 9.991                                & 7.35                                 & 6.301 & 4.376                                 & 1.484                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{1.086}} & 1.072 & 0.673 & \textbf{0.208}                                 & {\color[HTML]{000000} \textbf{0.141}} & {\color[HTML]{000000} \textbf{0.078}} & {\color[HTML]{000000} \textbf{0.025}} \\ \cline{2-2}
                            & GLASSO                                        & 1.731                                 & 1.421                                 & 0.873                                & 0.720                                 & 0.349                                & 0.231                                & 0.091                                 \\ \cline{2-2}
                            & CAPME                                         & 1.337                                & \textbf{0.935}                                 & 0.578                                 & 0.353                                 & 0.228                                & 0.216                                 & 0.196                                 \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & 1.595                                 & 1.055                              & \textbf{0.412}                                 & 0.251 & 0.166                                 & 0.101                                 &0.031                                \\ \hline

\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Selection Consistency (MCC)}                                                                                                                                                                                                                                      \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               &1000                              &10000                             \\ \hline
                            & BVS.GM                                        & \textbf{0.590}         & \textbf{0.857}         & 0.952 & {\color[HTML]{000000} \textbf{0.971}} & {\color[HTML]{000000} \textbf{0.932}} & {\color[HTML]{000000} \textbf{0.873}} & 0.817 \\ \cline{2-2}
                            & GLASSO                                        & 0.343 & 0.431                                & 0.275                                & 0.358                                & 0.108                                 & 0.130                                 & 0.106                                 \\ \cline{2-2}
                            & CAPME                                         & 0.065                                 & 0.052                                 & 0.035                                 & 0.061                                 & 0.171                                 & 0.281                                 & 0.352                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 0.583                                 & 0.809 & \textbf{0.976}                                & 0.948                                 & 0.852                                 & 0.864                                 & \textbf{0.840}                                \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} \textbf{0.674}} &\textbf{0.711}                                 & {\color[HTML]{000000} \textbf{0.767}} & 0.824                                 & {\color[HTML]{000000} \textbf{0.917}} & {\color[HTML]{000000} \textbf{0.920}} & 0.942 \\ \cline{2-2}
                            & GLASSO                                        & {\color[HTML]{000000} 0.598}          & {\color[HTML]{000000} 0.709}          & 0.681                                 & {\color[HTML]{000000} 0.721}          &0.432                                 & 0.453                                 & 0.331                                 \\ \cline{2-2}
                            & CAPME                                         & 0.000                                 & 0.007                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 0.669                                & 0.699 & 0.766                                 & {\color[HTML]{000000} \textbf{0.892}} & 0.882          & 0.919                                & \textbf{0.953}                                 \\ \hline
                            & BVS.GM                                        & {\color[HTML]{000000} 0.333}          & {\color[HTML]{000000} \textbf{0.605}} & 0.685 & {\color[HTML]{000000} \textbf{0.899}} & {\color[HTML]{000000} \textbf{0.936}} & {\color[HTML]{000000} \textbf{0.981}} & 0.871        \\ \cline{2-2}
                            & GLASSO                                        & 0.173                                 & 0.263                                 & 0.109                                 & 0.217                                 & 0.000                                 & 0.000                                 & 0.021                                 \\ \cline{2-2}
                            & CAPME                                         & 0.279                               & 0.290                                 & 0.293                                & 0.403                                 & 0.692                               & 0.896                                 & 0.930 \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & {\color[HTML]{000000} \textbf{0.394}} & 0.588                                 & \textbf{0.764}                                & {\color[HTML]{000000} 0.890}          & 0.899                                & 0.964                                & \textbf{0.970}                               \\ \hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
\multicolumn{1}{|c|}{}                   & \multicolumn{7}{c|}{Column Selection (MCC)}                                                                                                                                                                                            \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Method/N}} & 20                                & {\color[HTML]{000000} 40}         & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
BVS.GM                                      & {\color[HTML]{000000} \textbf{0.593}} & 0.863& {\color[HTML]{000000} \textbf{0.995}} & {\color[HTML]{000000} \textbf{1.000}} & {\color[HTML]{000000} \textbf{1.000}} & {\color[HTML]{000000} \textbf{1.000}} & 0.962                                 \\
GLASSO                                   & {\color[HTML]{330001} 0.176}          & {\color[HTML]{000000} 0.469}          & 0.176                                & 0.156                                 & 0.000                                 & 0.000                                 & 0.000                                 \\
CAPME                                    & 0.196                                 & {\color[HTML]{000000} 0.245}          & 0.149                                 & 0.190                                & 0.515                                & 0.882                              & {\color[HTML]{000000} \textbf{1.000}} \\
BCRF                                     & {\color[HTML]{000000} 0.570}          & {\color[HTML]{000000} \textbf{0.891}}          & {\color[HTML]{000000} 0.992}          & {\color[HTML]{000000} 0.993}          & {\color[HTML]{000000} 0.964}          & 0.986                                 & 0.935                                 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Error (Frobenius Norm)}                                                                                                                                                                                                                                           \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
                            & BVS.GM                                        &  10.206& 10.591 & {\color[HTML]{000000} \textbf{7.771}} & {\color[HTML]{000000} \textbf{3.455}} & {\color[HTML]{000000} \textbf{2.391
}} & {\color[HTML]{000000} \textbf{1.843}} & {\color[HTML]{000000} \textbf{1.552}} \\ \cline{2-2}
                            & GLASSO                                        & 10.211                          & 
9.833
                                     & 9.516
                              & 9.645
                            & 3.529
                                      &4.661                               & 
0.752                                \\ \cline{2-2}
                            & CAPME                                         & 14.378
&16.583
&8.512
&5.083
&2.694
&2.308
&2.031                                                                \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          &\textbf{9.564}
&\textbf{8.986}
&7.822
&6.222
&4.221
&3.926
&1.797                                 \\ \hline
                            & BVS.GM                                        & 12.671
&12.535
&10.180
&\textbf{5.349}
&3.604
&3.434
&2.115 \\ \cline{2-2}
                            & GLASSO                                        & 13.307
&14.041
&11.445
&11.855
&3.713
&4.309
&\textbf{0.677}                      \\ \cline{2-2}
                            & CAPME                                         & 17.002
&19.641
&9.599
&4.523
&\textbf{2.324}
&\textbf{1.800}
&1.111                                \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & \textbf{11.381}
&\textbf{10.934}
&\textbf{9.123}
&7.943
&6.166
&5.133
&2.234                                 \\ \hline
                            & BVS.GM                                        & \textbf{1.436}
&\textbf{1.152}
&1.413
&0.642
&0.392
&0.245
&\textbf{0.061} \\ \cline{2-2}
                            & GLASSO                                        & 2.248
&1.900
&1.302
&1.136
&0.374
&0.308
&0.090                                 \\ \cline{2-2}
                            & CAPME                                         & 1.946
&1.180
&\textbf{0.733}
&\textbf{0.550}
&0.352
&0.335
&0.324             \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & 2.228
&1.560
&0.925
&0.598
&\textbf{0.332}
&\textbf{0.225}
&0.067                                \\ \hline

\end{tabular}
\begin{tabular}{|c|l|lllllll|}
\hline
                            & \multicolumn{1}{c|}{}                         & \multicolumn{7}{c|}{Selection Consistency (MCC)}                                                                                                                                                                                                                                      \\ \cline{3-9} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{\multirow{-2}{*}{Method/N}} & 20                                & 40                                & 100                               & 200                               & 500                               &1000                              &10000                             \\ \hline
                            & BVS.GM                                        & \textbf{0.329}
&\textbf{0.565}
&\textbf{0.767}
&0.785
&0.827
&\textbf{0.851}
&0.792 \\ \cline{2-2}
                            & GLASSO                                        & 0.247
&0.364
&0.314
&0.435
&0.183
&0.228
&0.137                                 \\ \cline{2-2}
                            & CAPME                                         & 0.110
&0.093
&0.053
&0.116
&0.263
&0.375
&0.436                                 \\ \cline{2-2}
\multirow{-4}{*}{Theta}     & BCRF                                          & 0.322
&0.561
&0.720
&\textbf{0.809}
&\textbf{0.839}
&0.838
&0.851                                \\ \hline
                            & BVS.GM                                        & \textbf{0.545}
&\textbf{  0.587}
&0.634
&0.765
&\textbf{0.825}
&\textbf{0.856}
&0.839 \\ \cline{2-2}
                            & GLASSO                                        & 0.449
&0.404
&0.532
&0.587
&0.448
&0.384
&0.287                                 \\ \cline{2-2}
                            & CAPME                                         & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 & 0.000                                 \\ \cline{2-2}
\multirow{-4}{*}{Lambda}    & BCRF                                          & 0.534
&0.579
&\textbf{0.654}
&\textbf{0.805}
&0.778
&0.847
&\textbf{0.909  }                               \\ \hline
                            & BVS.GM                                        & \textbf{0.202}
&\textbf{0.373}
&0.478
&0.596
&\textbf{0.812}
&\textbf{0.888}
&\textbf{0.969}        \\ \cline{2-2}
                            & GLASSO                                        & 0.117
&0.197
&0.081
&0.255
&0.000
&0.000
&0.000                                \\ \cline{2-2}
                            & CAPME                                         & 0.193
&0.252
&0.287
&0.453
&0.592
&0.653
&0.711 \\ \cline{2-2}
\multirow{-4}{*}{B}         & BCRF                                          & 0.198
&0.366
&\textbf{0.603}
&\textbf{0.715}
&0.773
&0.880
&0.938                               \\ \hline
\end{tabular}
\begin{tabular}{|l|lllllll|}
\hline
\multicolumn{1}{|c|}{}                   & \multicolumn{7}{c|}{Column Selection (MCC)}                                                                                                                                                                                            \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Method/N}} & 20                                & {\color[HTML]{000000} 40}         & 100                               & 200                               & 500                               & 1000                              & 10000                             \\ \hline
BVS.GM                                      & 0.428
&0.704
&0.862
&\textbf{0.956}
&\textbf{0.963}
&\textbf{0.972}
&0.982 \\
GLASSO                                   & 0.158
&0.217
&0.000
&0.343
&0.000
&0.000
&0.000                                 \\
CAPME                                    & 0.282
&0.094
&0.121
&0.182
&0.584
&0.826
&1.000 \\
BCRF                                     & \textbf{0.456}
&\textbf{0.772}
&\textbf{0.902}
&0.953
&0.961
&0.956
&0.949                                 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
Method                                 & All test values unknown                & Half test values unknown                 \\ \hline
BVS.GM & {\textbf{23.034}} & {\textbf{13.22729}} \\
GLASSO                                 & 23.958                                 & 13.55859                                \\
CAPME                                  & 80.556                                 & 45.13003                                 \\
BCRF                                   & 23.422                                 & 16.41848                                 \\ \hline
\end{tabular}
